On the geometry of asymptotically conical Ricci shrinkers (II): strong uniqueness

We prove strong uniqueness of tangent flows at the first singular time of a closed Ricci flow when one tangent flow is generated by a complete smooth asymptotically conical Ricci shrinker. The modified flow converges to this shrinker in a fixed gauge, with quantitative estimates on expanding domains. The main ingredients are a {\L}ojasiewicz-Simon inequality for Perelman's entropy, based on the global weighted divergence-free gauge constructed in the preceding paper, and estimates controlling the geometric radius under Ricci flow.

==> figures/section6_dependencies.tex <==
% Key parameter choices for Section 6.
\begin{tikzpicture}[
  x=1cm,y=1cm,
  font=\fontsize{10}{11.5}\selectfont,
  box/.style={draw=black!65,line width=.45pt,rounded corners=1.5pt,
    fill=black!3,align=center,inner xsep=6pt,inner ysep=5pt,
    text width=12.2cm,minimum height=.85cm},
  arrow/.style={-{Latex[length=1.7mm,width=1.2mm]},line width=.5pt,draw=black!75}
]
\node[box] (fixed) at (0,0)
  {\textbf{Fixed reference and analytic data}\\
   \mbox{$(\hM,\hg,\hf)$}, \mbox{$n,Y,\vartheta$}};
\node[box] (free) at (0,-1.45)
  {\textbf{Exponents and losses}\\
   \mbox{$\theta,a$}; relative losses and collars};
\node[box] (extension) at (0,-2.90)
  {\textbf{Extension core}\\
   \mbox{$A,\delta_A,\delta_{\mathrm{core}},\delta_P,\epsilon_0$}};
\node[box] (thresholds) at (0,-4.35)
  {\textbf{Geometric comparison}\\
   \mbox{$q\ge100$, then $\sigma$}};
\node[box] (core) at (0,-5.80)
  {\textbf{Continued core}\\
   \mbox{$A,\delta_A$; regularity $5q$}};
\node[box] (start) at (0,-7.25)
  {\textbf{Margin and starting time}\\
   Fix \mbox{$W$}, then choose \mbox{$s_0$} along the tangent sequence};
\draw[arrow] (fixed)--(free);
\draw[arrow] (free)--(extension);
\draw[arrow] (extension)--(thresholds);
\draw[arrow] (thresholds)--(core);
\draw[arrow] (core)--(start);
\end{tikzpicture}

